S2TD: a Separation Logic Verifier that Supports Reasoning of the Absence and Presence of Bugs

Heap-manipulating programs are known to be challenging to reason about. We present a novel verifier for heap-manipulating programs called S2TD, which encodes programs systematically in the form of Constrained Horn Clauses (CHC) using a novel extension of separation logic (SL) with recursive predicates and dangling predicates. S2TD actively explores cyclic proofs to address the path explosion problem. S2TD differentiates itself from existing CHC-based verifiers by focusing on heap-manipulating programs and employing cyclic proof to efficiently verify or falsify them with counterexamples. Compared with existing SL-based verifiers, S2TD precisely specifies the heaps of de-allocated pointers to avoid false positives in reasoning about the presence of bugs. S2TD has been evaluated using a comprehensive set of benchmark programs from the SV-COMP repository. The results show that S2TD is more effective than state-of-art program verifiers and is more efficient than most of them.

==> sll-tree.tex <==
%%\begin{wrapfigure}{r}{0.33\textwidth}\savespace %% \savespace  \savespace \savespace
\begin{wrapfigure}{l}{0.52\textwidth}
\savespace  \savespace 
\begin{scriptsize}
%\begin{figure}[t]
\begin{center}
%%\begin{minipage}{0.33\textwidth} \savespace \saveone
%%\begin{frameit} \savespace

\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=62mm},
      level 2/.style={sibling distance=27mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (A)                    {{$\D_0$}};
  \node         (B1) [below left=4mm and 25mm of A] {\underline{$\D_{11}$}};
  \node         (B2) [below =4mm of A] {\textcolor{blue}{$\D_{12}^\bigstar$}};
 % \node         (C1) [below right=4mm and 25mm of A] {\underline{$\D_{13}$}};
 % \node         (C2) [below right=4mm and 46mm of A] {\textcolor{blue}{$\D_{14}^\dagger$}};
  \node         (D1) [below left=3mm and 10mm of B2] {{$\D_{21}$}};
  \node         (D2) [below right=3mm and 10mm of B2] {{$\D_{22}$}};
  %% \node         (E1) [below left=3mm and 10mm of C2] {{$\D_{51}$}};
  %% \node         (E2) [below right=3mm and 10mm of C2] {{$\D_{52}$}};
  \node         (F1) [below left=3mm and 5mm of D1] {\underline{$\D_{31}$}};
  \node         (F2) [below =3mm of D1] {\underline{$\D_{32}$}};
  \node         (F3) [below right=3mm and 5mm of D1] {\underline{$\D_{33}$}};
   \node         (F4) [below left=3mm and 5mm of D2] {\underline{$\D_{41}$}};
  \node         (F5) [below =3mm  of D2] {\underline{$\D_{42}$}};
  \node         (F6) [below right=3mm and 5mm of D2] {\textcolor{blue}{$\D_{43}^{\bigstar}$}};
  %% \node         (F7) [below left=3mm and 5mm of E1] {\underline{$\D_{61}$}};
  %% \node         (F8) [below =3mm of E1] {\underline{$\D_{62}$}};
  %% \node         (F9) [below right=3mm and 5mm of E1] {\underline{$\D_{63}$}};
  %%  \node         (F10) [below left=3mm and 5mm of E2] {\underline{$\D_{71}$}};
  %% \node         (F11) [below =3mm  of E2] {\underline{$\D_{72}$}};
  %% \node         (F12) [below right=3mm and 5mm of E2] {\textcolor{blue}{$\D_{73}^\dagger$}}
  ;


  \path (A) edge              node {} (B1)
            edge              node {} (B2)
       %     edge              node {} (C1)
            %% edge              node {} (C2)
        (B2) edge              node {} (D1)
            edge              node {} (D2)
        %% (C2) edge              node {} (E1)
        %%     edge              node {} (E2)
        (D1) edge              node {} (F1)
            edge              node {} (F2)
            edge              node {} (F3)
        (D2) edge              node {} (F4)
            edge              node {} (F5)
            edge              node {} (F6)
        (F6) edge [->,bend right=45,dotted]  node {} (B2)
        %% (E1) edge              node {} (F7)
        %%     edge              node {} (F8)
        %%     edge              node {} (F9)
        %% (E2) edge              node {} (F10)
        %%     edge              node {} (F11)
        %%     edge              node {} (F12)
        %% (F12) edge [->,bend right=45,dotted]  node {} (C2)
            ;
\end{tikzpicture}
%%\end{frameit}
%%\end{minipage}
  %\savespace %%\savespace \savespace
\caption{Execution Tree $\utree{}$.} \label{fig.unfold.tree}
\end{center}
%%\end{wrapfigure}
%\end{figure}
\end{scriptsize}
\savespace  \savespace 
\end{wrapfigure}

==> slldll-tree.tex <==
%%\begin{wrapfigure}{r}{0.33\textwidth}\savespace %% \savespace  \savespace \savespace
\begin{figure*}[thb]
\begin{center}
%%\begin{minipage}{0.33\textwidth} \savespace \saveone
%%\begin{frameit} \savespace
\begin{tikzpicture}[sibling distance=16mm, level 1/.style={sibling distance=34mm},
     level 2/.style={sibling distance=28mm},
    level 3/.style={sibling distance=7mm},
    level distance=27pt,
  every node/.style = {align=center},
   unreach/.style     = {circle,draw,align=center,radius=2mm},
  ]]
  \node {\footnotesize $\D_0$}
      child { node {\footnotesize \underline{$\D_{11}$}} }
      child  { node {\footnotesize \underline{$\D_{12}^\bigstar$} }
         child  { node {\footnotesize \underline{$\D_{21}$} }
           %% child  { node {\footnotesize \underline{$\D_{31}$}} } %% $\D_{31}$
           %% child { node {\footnotesize \underline{$\D_{32}$}} } %% $\D_{32}$
           %% child { node {\footnotesize \underline{$\D_{33}$}} } %% $\D_{33}$
           }
         child  { node {\footnotesize {$\D_{22}$} }
           child  { node {\footnotesize \underline{$\D_{41}$}} }
           child  { node {\footnotesize \underline{$\D_{42}$}} }
           child  { node {\footnotesize \underline{$\D_{43}^\bigstar$}} }
         }
      }
      child { node  {\footnotesize {$\D_{13}$}} }
      child { node {\footnotesize {$\D_{14}$}}}
      child { node {\footnotesize $\D_{15}$}
          child [dotted] { node [unreach] {\footnotesize \underline{}} } %% $\D_{31}$
           child { node {\footnotesize \underline{$\D_{32}$} }}
          child { node {\footnotesize $\D_{33}^\bigstar$} } } %}
      child { node {\footnotesize \underline{$\D_{16}$}}}
;
\end{tikzpicture}
%%\end{frameit}
%%\end{minipage}  \savespace \saveone
\label{fig.unfold.tree}
\caption{Unfolding Tree $\utree{3}$.}
\end{center}\savespace \saveone  \savespace %% \savespace
%%\end{wrapfigure}
\end{figure*}


==> tree-unsat1.tex <==
%% \begin{tikzpicture}[sibling distance=16mm, level 1/.style={sibling distance=22mm},
%%      level 2/.style={sibling distance=7mm},
%%     level distance=22pt,
%%   every node/.style = {align=center},
%%    unreach/.style     = {circle,draw,align=center,radius=2mm},
%%   ]]
%%   \node {\footnotesize $\D_0^\bigstar$}
%%       child  { node {\footnotesize \underline{$\D_{11}$} }
%%         child [dotted] { node [unreach] {\footnotesize \underline{}} }
%%         child [dotted] { node [unreach] {\footnotesize \underline{}} }
%%         child [dotted] { node [unreach] {\footnotesize \underline{}} }
%%       }
%%       child { node {\footnotesize $\D_{12}$}
%%           child [dotted] { node [unreach] {\footnotesize \underline{}} }
%%            child { node {\footnotesize \underline{$\D_{32}$} }}
%%           child { node {\footnotesize $\D_{33}^\bigstar$} } } %}
%% ;
%% \end{tikzpicture}

\begin{wrapfigure}{l}{0.4\textwidth}
%\begin{figure}[t]
\begin{center}
\begin{tikzpicture}[node distance=8mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=3mm},
                        level distance=12pt, draw]
  \tikzstyle{every state}=[draw,text=black]

  \node (A)                    {{$.$}};
  \node (A1)       [below of= A]             {{$l_0$}};
  \node         (B) [below left=3mm and 4mm of A1] {\textcolor{blue}{$l_1{:}~$}\code{\code{ERROR()}}};
  \node         (C) [below right=3mm and 4mm of A1] {\textcolor{black}{$..$}};
\node         (F) [below left=3mm and 4mm of C] {\textcolor{blue}{$l_2$}};
  \node         (D) [below right=3mm and 4mm of C] {\textcolor{black}{$l_i$}};

\path (A) edge      [left,dotted]        node {$\delta_{0}$} (A1);
  \path (A1) edge      [left]        node {$\delta_{1}$} (B)
  edge           [right]   node {} (C)
 (C) edge           [left]   node {$\delta_{2}$} (F)
   edge         [right]     node {$\delta_{i}$} (D)
 (D) edge [->,bend right=60,dotted]  node {} (A1)
;
\end{tikzpicture}
\end{center}
\vspace*{-3mm}
\caption{A high-level example}
\vspace*{2mm}
\label{highlevelexample}
%\end{figure}
\end{wrapfigure}

